Unproportional mosaicing

Data shift is a gap between data distribution used for training and data distribution encountered in the real-world. Data augmentations help narrow the gap by generating new data samples, increasing data variability, and data space coverage. We present a new data augmentation: Unproportional mosaicing (Unprop). Our augmentation randomly splits an image into various-sized blocks and swaps its content (pixels) while maintaining block sizes. Our method achieves a lower error rate when combined with other state-of-the-art augmentations.

==> src/graphs/cifar100lt.tex <==
\begin{tikzpicture}[scale=.94]
    \begin{axis} [
    ybar,
    height=35mm,
    bar width=2pt,
    xmin = 0,
    xmax = 100,
    ymin = 0,
    ymax = 500,
    tick pos=left,
    xlabel = {Class index},
    ylabel = {Samples}
    ]
        \addplot coordinates {
        (0,500) (1,477) (2,455) (3,434) (4,415) (5,396) (6,378) (7,361) (8,344) (9,328) (10,314) (11,299) (12,286) (13,273) (14,260) (15,248) (16,237) (17,226) (18,216) (19,206) (20,197) (21,188) (22,179) (23,171) (24,163) (25,156) (26,149) (27,142) (28,135) (29,129) (30,123) (31,118) (32,112) (33,107) (34,102) (35,98) (36,93) (37,89) (38,85) (39,81) (40,77) (41,74) (42,70) (43,67) (44,64) (45,61) (46,58) (47,56) (48,53) (49,51) (50,48) (51,46) (52,44) (53,42) (54,40) (55,38) (56,36) (57,35) (58,33) (59,32) (60,30) (61,29) (62,27) (63,26) (64,25) (65,24) (66,23) (67,22) (68,21) (69,20) (70,19) (71,18) (72,17) (73,16) (74,15) (75,15) (76,14) (77,13) (78,13) (79,12) (80,12) (81,11) (82,11) (83,10) (84,10) (85,9) (86,9) (87,8) (88,8) (89,7) (90,7) (91,7) (92,6) (93,6) (94,6) (95,6) (96,5) (97,5) (98,5) (99,5)
        };
        \draw[domain=0:100, smooth, variable=\x, black, thick] plot ({\x}, {500*0.01^(\x/99)});
    \end{axis}
\end{tikzpicture}

==> src/graphs/ptime.tex <==
\begin{tikzpicture}[scale=.94]
 \begin{axis} [
    ybar,
    height=45mm,
    ymin = -0.2,
    ymax = 0.4,
    bar width=15pt,
    tick pos=left,
    xlabel = {$P$},
    ylabel = {Time difference [\%]}
]
\addplot coordinates {
    (0.0, 0.2)
    (0.1, 0.38)
    (0.2, 0.36)
    (0.3, 0.25)
    (0.4, 0.19)
    (0.5, 0.12)
    (0.6, 0.14)
    (0.7, -0.05)
    (0.8, -0.1)
    (0.9, -0.06)
    (1.0, -0.08)
};
\end{axis}
\end{tikzpicture}

==> src/graphs/ptime_timeit.tex <==
\begin{tikzpicture}[scale=.94]
 \begin{axis} [
    ybar,
    height=45mm,
    bar width=15pt,
    tick pos=left,
    xlabel = {$P$},
    ylabel = {Time difference [ms]}
]
\addplot coordinates {
    (0, 301/1000000)
    (0.1, 420/1000)
    (0.2, 822/1000)
    (0.3, 1.24)
    (0.4, 1.64)
    (0.5, 2.01)
    (0.6, 2.29)
    (0.7, 2.91)
    (0.8, 3.21)
    (0.9, 3.55)
    (1.0, 3.91)
};
\end{axis}
\end{tikzpicture}
